code2seq: Generating Sequences from Structured Representations of Code

The ability to generate natural language sequences from source code snippets has a variety of applications such as code summarization, documentation, and retrieval. Sequence-to-sequence (seq2seq) models, adopted from neural machine translation (NMT), have achieved state-of-the-art performance on these tasks by treating source code as a sequence of tokens. We present ${\rm {\scriptsize CODE2SEQ}}$: an alternative approach that leverages the syntactic structure of programming languages to better encode source code. Our model represents a code snippet as the set of compositional paths in its abstract syntax tree (AST) and uses attention to select the relevant paths while decoding. We demonstrate the effectiveness of our approach for two tasks, two programming languages, and four datasets of up to $16$M examples. Our model significantly outperforms previous models that were specifically designed for programming languages, as well as state-of-the-art NMT models. An interactive online demo of our model is available at http://code2seq.org. Our code, data and trained models are available at http://github.com/tech-srl/code2seq.

==> ablation_barchart.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=14pt,
    width=0.9\textwidth,
    height=7cm,
    enlarge x limits=0.10,
    ylabel style={align=center},
    ylabel=Relative\\Decrease (\%),
    x tick label style  = {text width=1.7cm,align=center,font=\normalsize},
    symbolic x coords={No AST nodes,No decoder,No token-split,No tokens,No attention,No random},
    xtick=data,
    nodes near coords style={
        color=black,
        font=\tiny,
        yshift=-10pt
    },%
    nodes near coords,
    %xtick=data,
    %tick label style={font=\footnotesize},
    %legend pos=east,
    font=\scriptsize,
    legend style={font=\normalsize,at={(0.95,0.2)},
    anchor=east, row sep=0.5pt},
    ytick={0.0,10.0,...,60.0},
    grid = major,
    grid style={line width=0.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={rotate=-90, font=\normalsize},
    y dir=reverse,
    ]
\addplot[convcolor,fill=convcolor] coordinates {(No AST nodes,8.5) (No decoder,25.8) (No token-split,20.0) (No tokens,44.3) (No attention,6.0) (No random,2.6)};
\addplot[bilstmsplitcolor,fill=bilstmsplitcolor] coordinates {(No AST nodes,9.1) (No decoder,38.9) (No token-split,26.6) (No tokens,55.2) (No attention,11.6) (No random,7.0)};
\legend{Precision, Recall}
\end{axis}
\end{tikzpicture}
\caption{The relative decrease in precision and recall in each of the ablations, compared to the full model.}
\label{ablation_barchart_figure}
\end{figure}


==> csharp_results_barchart.tex <==
\definecolor{treelstmcolor}{HTML}{0F9D58}
\definecolor{bilstmfullcolor}{HTML}{000080}
\definecolor{bilstmsplitcolor}{HTML}{FF6d00}
\definecolor{transformercolor}{HTML}{46BDC6}
\definecolor{c2scolor}{HTML}{AB30C4}

\definecolor{mosescolor}{HTML}{4285F4}
\definecolor{ircolor}{HTML}{DB4437}
\definecolor{sumnncolor}{HTML}{F4B400}
\definecolor{codenncolor}{HTML}{000080}

\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=16pt,
    width=0.5\textwidth,
    height=7cm,
    enlarge x limits=0.10,
    ylabel={BLEU},
    symbolic x coords={StackOverflow dataset},
    xtick=data,
    x tick label style  = {font=\normalsize},
    nodes near coords style={
        color=black,
        font=\tiny
    },%
    nodes near coords,
    %xtick=data,
    %tick label style={font=\footnotesize},
    %legend pos=east,
    font=\scriptsize,
    legend style={font=\normalsize,at={(1.01,0.5)},
    anchor=west, row sep=0.5pt},
    ytick={0.0,5.0,...,25.0},
    ymin=0,
    grid = major,
    grid style={line width=0.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={rotate=-90,font=\normalsize},
    ]
\addplot[mosescolor,fill=mosescolor] coordinates {(StackOverflow dataset,11.57)};
\addplot[ircolor,fill=ircolor] coordinates {(StackOverflow dataset,13.66)};
\addplot[sumnncolor,fill=sumnncolor] coordinates {(StackOverflow dataset,19.31)};
\addplot[bilstmsplitcolor,fill=bilstmsplitcolor] coordinates {(StackOverflow dataset,19.78)};
\addplot[transformercolor,fill=transformercolor] coordinates {(StackOverflow dataset,19.68)};
\addplot[treelstmcolor,fill=treelstmcolor] coordinates {(StackOverflow dataset,20.11)};
\addplot[codenncolor,fill=codenncolor] coordinates {(StackOverflow dataset,20.53)};
\addplot[c2scolor,fill=c2scolor] coordinates {(StackOverflow dataset,23.04)};
\legend{
    MOSES$^{\dag}$ \cite{koehn2007moses},
    IR$^{\dag}$,
    SUM-NN$^{\dag}$ \cite{rush2015},
    2-layer BiLSTM,
    Transformer \cite{vaswani2017attention},
    TreeLSTM \cite{tai2015improved},
    CodeNN$^{\dag}$ \cite{codenn16},
    \textbf{code2seq} (this work)
}
\end{axis}
\end{tikzpicture}
\caption{Visualization of the BLEU score of our model compared to the baselines, for the code captioning task. The values are the same as in \Cref{csharp-results}. Our model achieves significantly higher results than the baselines.}
\label{csharp_results_barchart_figure}
\end{figure} 

==> java_by_length.tex <==
\definecolor{c2vcolor}{HTML}{F4B400}
\definecolor{treelstmcolor}{HTML}{0F9D58}
\definecolor{bilstmsplitcolor}{HTML}{FF6d00}
\definecolor{transformercolor}{HTML}{46BDC6}
\definecolor{c2scolor}{HTML}{AB30C4}


\begin{figure}[h!]
\hspace{-10mm}
\begin{tikzpicture}[scale=1]
	\begin{axis}[
		xlabel={Code length (lines)},
		ylabel={\footnotesize{F1}},
		%ylabel shift = 10 pt,
		ylabel near ticks,
        %inner ysep=0pt,
        legend style={at={(1,0.4)},anchor=west,mark size=2pt,font=\scriptsize},
        xmin=0, xmax=31,
        ymin=10, ymax=70,
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
        xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30+},
        ytick={10,15,...,75},
        label style={font=\footnotesize},
        ylabel style={rotate=-90,font=\scriptsize},
        ylabel style={font=\scriptsize},
        xlabel style={font=\footnotesize},
        tick label style={font=\scriptsize} ,
        grid = major,
        %grid style={line width=0.1pt, draw=gray!10},
        major grid style={dotted,black},
        width = \linewidth, height = 5cm
    ]
    \addplot[color=c2scolor,mark options={fill=c2scolor, draw=black, line width=0.5pt}, line width=1pt, mark=*, mark size=2pt] coordinates {
    (1,67.52)
    (2,52.31)
    (3,43.84)
    (4,44.76)
    (5,45.04)
    (6,41.06)
    (7,39.06)
    (8,41.79)
    (9,37.35)
    (10,37.39)
    (11,38.89)
    (12,37.35)
    (13,36.31)
    (14,37.27)
    (15,34.53)
    (16,36.49)
    (17,34.76)
    (18,36.73)
    (19,35.10)
    (20,36.86)
    (21,34.29)
    (22,35.55)
    (23,37.06)
    (24,34.79)
    (25,37.27)
    (26,35.03)
    (27,36.26)
    (28,39.23)
    (29,38.24)
    (30,39.52)
	}; %node[above,pos=0.80,color=black] {\tiny{CLAS+NNP+fuzzy}} ;
	%node[below right,pos=0,color=black] {\tiny{CLAS+NNP+fuzzy}};
    \addlegendentry{\textbf{code2seq} (this work)}

    \addplot[densely dashed,color=bilstmsplitcolor, mark options={solid, fill=bilstmsplitcolor, draw=black}, mark=square*, line width=0.5pt, mark size=2pt] coordinates {
    (1,60.93)
    (2,44.13)
    (3,38.74)
    (4,39.82)
    (5,40.48)
    (6,35.97)
    (7,35.52)
    (8,38.59)
    (9,33.84)
    (10,34.59)
    (11,36.19)
    (12,34.31)
    (13,33.75)
    (14,35.03)
    (15,31.44)
    (16,34.24)
    (17,32.15)
    (18,35.41)
    (19,34.60)
    (20,34.78)
    (21,33.02)
    (22,33.67)
    (23,33.16)
    (24,32.47)
    (25,35.96)
    (26,33.56)
    (27,33.91)
    (28,34.17)
    (29,35.18)
    (30,36.94)
	}; %node[above,pos=0.87,color=black] {\tiny{CLAS+NNP}};
    \addlegendentry{2-layer BiLSTMs}

\addplot[densely dotted,color=treelstmcolor, mark options={solid, fill=treelstmcolor, draw=black}, mark=diamond*, line width=0.5pt, mark size=2pt] coordinates {
    (1,60.60)
    (2,44.25)
    (3,37.65)
    (4,38.26)
    (5,38.37)
    (6,34.70)
    (7,31.77)
    (8,34.63)
    (9,31.16)
    (10,31.58)
    (11,33.18)
    (12,31.61)
    (13,30.80)
    (14,31.70)
    (15,29.40)
    (16,30.34)
    (17,28.98)
    (18,31.76)
    (19,29.46)
    (20,31.14)
    (21,29.02)
    (22,30.61)
    (23,30.96)
    (24,30.18)
    (25,30.69)
    (26,30.33)
    (27,27.50)
    (28,29.00)
    (29,32.74)
    (30,38.14 )
	};
    \addlegendentry{TreeLSTM \cite{tai2015improved}}

\addplot[densely dashed,color=transformercolor, mark options={solid, fill=transformercolor, draw=black}, mark=triangle*, line width=0.5pt, mark size=2pt] coordinates {
    (1,54.93)
    (2,36.56)
    (3,32.31)
    (4,32.40)
    (5,33.17)
    (6,29.52)
    (7,27.77)
    (8,31.17)
    (9,27.14)
    (10,28.32)
    (11,29.85)
    (12,28.64)
    (13,27.56)
    (14,28.83)
    (15,26.19)
    (16,28.60)
    (17,26.64)
    (18,28.91)
    (19,27.07)
    (20,29.15)
    (21,26.89)
    (22,28.08)
    (23,28.58)
    (24,27.30)
    (25,29.05)
    (26,27.26)
    (27,26.61)
    (28,27.47)
    (29,29.54)
    (30,31.39)
};
 \addlegendentry{Transformer \cite{vaswani2017attention}}

    \addplot[densely dotted,color=c2vcolor, mark options={solid, fill=c2vcolor, draw=black}, mark=pentagon*, line width=0.5pt, mark size=2pt] coordinates {
    (1,43.49)
    (2,29.99)
    (3,25.46)
    (4,26.40)
    (5,26.89)
    (6,22.63)
    (7,20.84)
    (8,23.47)
    (9,19.75)
    (10,20.67)
    (11,22.31)
    (12,20.65)
    (13,19.49)
    (14,21.25)
    (15,17.70)
    (16,20.52)
    (17,18.53)
    (18,19.78)
    (19,19.27)
    (20,19.84)
    (21,17.84)
    (22,19.30)
    (23,20.45)
    (24,17.07)
    (25,20.37)
    (26,17.83)
    (27,15.71)
    (28,18.14)
    (29,19.85)
    (30,22.46)
	};
    \addlegendentry{code2vec \cite{alon2019code2vec}}



	\end{axis}

\end{tikzpicture}
\caption{F1 score compared to the length of the input code. This experiment was performed for the code summarization task on the Java-med test set. All examples having more than $30$ lines were counted as having $30$ lines.}
\label{java-by-length}
\end{figure} 

==> java_results_barchart.tex <==
\definecolor{convcolor}{HTML}{4285F4}
\definecolor{pigeoncolor}{HTML}{DB4437}
\definecolor{c2vcolor}{HTML}{F4B400}
\definecolor{treelstmcolor}{HTML}{0F9D58}
\definecolor{bilstmfullcolor}{HTML}{000080}
\definecolor{bilstmsplitcolor}{HTML}{FF6d00}
\definecolor{transformercolor}{HTML}{46BDC6}
\definecolor{c2scolor}{HTML}{AB30C4}

\begin{figure}[t]
\hspace{-10mm}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=13pt,
    width=1.1\textwidth,
    height=7cm,
    enlarge x limits=0.22,
    ylabel style={align=center},
    ylabel=F1 \\score,
    x tick label style  = {font=\normalsize},
    %ylabel style={align=center}, ylabel=A very long\\long\\text as a label,
    symbolic x coords={Java-small, Java-med, Java-large},
    xtick=data,
    nodes near coords style={
        color=black,
        font=\tiny
    },%
    nodes near coords,
    %xtick=data,
    %tick label style={font=\footnotesize},
    %legend pos=east,
    font=\scriptsize,
    legend style={font=\normalsize,at={(0.5,-0.2)},
    anchor=north, row sep=0.5pt},
    ytick={0.0,10.0,...,60.0},
    grid = major,
    grid style={line width=0.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    ylabel style={rotate=-90, font=\normalsize},
    ]
\addplot[convcolor,fill=convcolor] coordinates {(Java-small,33.05) (Java-med,37.16) (Java-large,37.95)};
\addplot[pigeoncolor,fill=pigeoncolor] coordinates {(Java-small,6.74) (Java-med,25.06) (Java-large,25.06)};
\addplot[c2vcolor,fill=c2vcolor] coordinates {(Java-small,18.62) (Java-med,32.49) (Java-large,42.73)};
\addplot[bilstmfullcolor,fill=bilstmfullcolor] coordinates {(Java-small,25.03) (Java-med,37.25) (Java-large,45.73)};
\addplot[bilstmsplitcolor,fill=bilstmsplitcolor] coordinates {(Java-small,35.20) (Java-med,47.52) (Java-large,55.18)};
\addplot[treelstmcolor,fill=treelstmcolor] coordinates {(Java-small,35.46) (Java-med,46.69) (Java-large,53.63)};
\addplot[transformercolor,fill=transformercolor] coordinates {(Java-small,31.41) (Java-med,41.22) (Java-large,48.13)};
\addplot[c2scolor,fill=c2scolor] coordinates {(Java-small,43.02) (Java-med,53.23) (Java-large,59.19)};
\legend{ConvAttention \cite{conv16}, Paths+CRFs \cite{pigeon}, code2vec \cite{alon2019code2vec}, 2-layer BiLSTM (no token splitting), 2-layer BiLSTM, TreeLSTM \cite{tai2015improved}, Transformer \cite{vaswani2017attention}, \textbf{code2seq} (this work)}
\end{axis}
\end{tikzpicture}
\caption{Visualization of the F1 score of our model compared to the baselines, for the code summarization task, across datasets. The values are the F1 columns from \Cref{methods-results}. Our model achieves significantly higher results than the baselines.}
\label{java_results_barchart_figure}
\end{figure}

